Fundamental limitations on the control of lossless systems

In this paper we derive fundamental limitations on the levels of $H_2$ and $H_\infty{}$ performance that can be achieved when controlling lossless systems. The results are applied to the swing equation power system model, where it is shown that the fundamental limit on the $H_2$ norm scales with the inverse of the harmonic mean of the inertias in the system. This indicates that power systems may see a degradation in performance as more renewables are integrated, further motivating the need for new control solutions to aid the energy transition.

==> Tikz/H2.tex <==
\begin{tikzpicture}
    \begin{axis}[view={0}{90},
    grid=both,
    grid style={black!90},
    tick style={black!90},
    width=8cm,
    height=7cm,
        colorbar,
        y dir=reverse,
        ytick={1,2,...,52},
xtick={1,2,...,52},
yticklabels={,,},
xticklabels={,,}]
      \addplot3[surf, shader=flat corner] table {Tikz/H2.txt};
      \begin{pgfonlayer}{fg}
      \draw [draw=white, thick] (0,0) rectangle (8,8);
      \draw [draw=white, thick] (8,8) rectangle (31,31);
      \draw [draw=white, thick] (31,31) rectangle (36,36);
      \draw [draw=white, thick] (36,36) rectangle (44,44);
      \draw [draw=white, thick] (44,44) rectangle (54,54);
      
      \node at (2,6)[text=white, font=\bfseries] {1};   
      \node at (11,27)[text=white, font=\bfseries] {2};
      \node at (32,34.5)[text=white, font=\bfseries] {3};
      \node at (37.5,42)[text=white, font=\bfseries] {4};
      \node at (46,50.5)[text=white, font=\bfseries] {5};
      \end{pgfonlayer}
    \end{axis}
  \end{tikzpicture}

==> Tikz/H2_avr.tex <==
\begin{tikzpicture}
    \begin{axis}[view={0}{90},
    grid=both,
    grid style={black!90},
    tick style={black!90},
    width=8cm,
    height=7cm,
        colorbar,
        y dir=reverse,
        ytick={1,2,...,52},
xtick={1,2,...,52},
yticklabels={,,},
xticklabels={,,}]
      \addplot3[surf, shader=flat corner] table {Tikz/H2_avr.txt};
      \begin{pgfonlayer}{fg}
      \draw [draw=white, thick] (0,0) rectangle (8,8);
      \draw [draw=white, thick] (8,8) rectangle (28,28);
      \draw [draw=white, thick] (28,28) rectangle (32,32);
      \draw [draw=white, thick] (32,32) rectangle (40,40);
      \draw [draw=white, thick] (40,40) rectangle (52,52);
      
      \node at (2,6)[text=white, font=\bfseries] {1};   
      \node at (11,24)[text=white, font=\bfseries] {2};
      \node at (29,30.5)[text=white, font=\bfseries] {3};
      \node at (34,38)[text=white, font=\bfseries] {4};
      \node at (42,48.5)[text=white, font=\bfseries] {5};
      \end{pgfonlayer}
    \end{axis}
  \end{tikzpicture}

==> Tikz/H2_red.tex <==
 \begin{tikzpicture}
    \begin{axis}[view={0}{90},
    grid=both,
    grid style={black!90},
    tick style={black!90},
    width=5.2cm,
    height=4cm,
        %colorbar,
        y dir=reverse,
        ytick={1,2,...,5},
xtick={1,2,...,5},
yticklabels={,,},
xticklabels={,,}]
      \addplot3[surf, shader=flat corner, scale=0.5] table {Tikz/H2_red.txt};
      \node at (1.5,1.5)[text=black] {5.8};
      \node at (1.5,2.5)[text=white] {-1.0};
      \node at (1.5,3.5)[text=white] {-1.0};
      \node at (1.5,4.5)[text=white] {-0.8};
      \node at (1.5,5.5)[text=white] {-0.2};
      
      \node at (2.5,1.5)[text=white] {-1.0};
      \node at (2.5,2.5)[text=black] {4.6};
      \node at (2.5,3.5)[text=white] {-1.0};
      \node at (2.5,4.5)[text=white] {-0.2};
      \node at (2.5,5.5)[text=white] {-0.2};
      
      \node at (3.5,1.5)[text=white] {-1.0};
      \node at (3.5,2.5)[text=white] {-1.0};
      \node at (3.5,3.5)[text=white] {-1.0};
      \node at (3.5,4.5)[text=white] {-0.9};
      \node at (3.5,5.5)[text=white] {-0.9};
      
      \node at (4.5,1.5)[text=white] {-0.8};
      \node at (4.5,2.5)[text=white] {-0.2};
      \node at (4.5,3.5)[text=white] {-0.9};
      \node at (4.5,4.5)[text=white] {0.6};
      \node at (4.5,5.5)[text=white] {0.5};
      
      \node at (5.5,1.5)[text=white] {-0.2};
      \node at (5.5,2.5)[text=white] {-0.2};
      \node at (5.5,3.5)[text=white] {-0.9};
      \node at (5.5,4.5)[text=white] {0.5};
      \node at (5.5,5.5)[text=white] {1.2};
    \end{axis}
    \node at (-0.2,2.2)[text=black] {1};
    \node at (-0.2,1.7)[text=black] {2};
    \node at (-0.2,1.2)[text=black] {3};
    \node at (-0.2,0.7)[text=black] {4};
    \node at (-0.2,0.2)[text=black] {5};
    
    \node at (0.35,-0.2)[text=black] {1};
    \node at (1.05,-0.2)[text=black] {2};
    \node at (1.77,-0.2)[text=black] {3};
    \node at (2.5,-0.2)[text=black] {4};
    \node at (3.25,-0.2)[text=black] {5};
  \end{tikzpicture}

==> Tikz/H_inf.tex <==
\begin{tikzpicture}
    \begin{axis}[view={0}{90},
    grid=both,
    grid style={black!90},
    tick style={black!90},
    width=8cm,
    height=7cm,
        colorbar,
        y dir=reverse,
        ytick={1,2,...,52},
xtick={1,2,...,52},
yticklabels={,,},
xticklabels={,,}]
      \addplot3[surf, shader=flat corner] table {Tikz/H_inf.txt};
      \begin{pgfonlayer}{fg}
      \draw [draw=white, thick] (0,0) rectangle (8,8);
      \draw [draw=white, thick] (8,8) rectangle (31,31);
      \draw [draw=white, thick] (31,31) rectangle (36,36);
      \draw [draw=white, thick] (36,36) rectangle (44,44);
      \draw [draw=white, thick] (44,44) rectangle (54,54);
      
      \node at (2,6)[text=white, font=\bfseries] {1};   
      \node at (11,27)[text=white, font=\bfseries] {2};
      \node at (32,34.5)[text=white, font=\bfseries] {3};
      \node at (37.5,42)[text=white, font=\bfseries] {4};
      \node at (46,50.5)[text=white, font=\bfseries] {5};
      \end{pgfonlayer}
    \end{axis}
    \node at (7.5,5.3)[text=black] {$\sqrt{2}$};
  \end{tikzpicture}

==> Tikz/H_inf_red.tex <==
 \begin{tikzpicture}
    \begin{axis}[view={0}{90},
    grid=both,
    grid style={black!90},
    tick style={black!90},
    width=5.2cm,
    height=4cm,
        %colorbar,
        y dir=reverse,
        ytick={1,2,...,5},
xtick={1,2,...,5},
yticklabels={,,},
xticklabels={,,}]
      \addplot3[surf, shader=flat corner, scale=0.5] table {Tikz/H_inf_red.txt};
      \node at (1.5,1.5)[text=black] {1.4};
      \node at (1.5,2.5)[text=white] {0.4};
      \node at (1.5,3.5)[text=white] {0.4};
      \node at (1.5,4.5)[text=white] {0.4};
      \node at (1.5,5.5)[text=white] {0.4};
      
      \node at (2.5,1.5)[text=white] {0.4};
      \node at (2.5,2.5)[text=black] {1.4};
      \node at (2.5,3.5)[text=white] {0.4};
      \node at (2.5,4.5)[text=white] {0.6};
      \node at (2.5,5.5)[text=white] {0.4};
      
      \node at (3.5,1.5)[text=white] {0.4};
      \node at (3.5,2.5)[text=white] {0.4};
      \node at (3.5,3.5)[text=black] {1.4};
      \node at (3.5,4.5)[text=white] {0.4};
      \node at (3.5,5.5)[text=white] {0.4};
      
      \node at (4.5,1.5)[text=white] {0.4};
      \node at (4.5,2.5)[text=white] {0.6};
      \node at (4.5,3.5)[text=white] {0.4};
      \node at (4.5,4.5)[text=black] {1.4};
      \node at (4.5,5.5)[text=white] {0.8};
      
      \node at (5.5,1.5)[text=white] {0.4};
      \node at (5.5,2.5)[text=white] {0.4};
      \node at (5.5,3.5)[text=white] {0.4};
      \node at (5.5,4.5)[text=white] {0.8};
      \node at (5.5,5.5)[text=black] {1.4};
    \end{axis}
    \node at (-0.2,2.2)[text=black] {1};
    \node at (-0.2,1.7)[text=black] {2};
    \node at (-0.2,1.2)[text=black] {3};
    \node at (-0.2,0.7)[text=black] {4};
    \node at (-0.2,0.2)[text=black] {5};
    
    \node at (0.35,-0.2)[text=black] {1};
    \node at (1.05,-0.2)[text=black] {2};
    \node at (1.77,-0.2)[text=black] {3};
    \node at (2.5,-0.2)[text=black] {4};
    \node at (3.25,-0.2)[text=black] {5};
  \end{tikzpicture}

==> Tikz/Network.tex <==

  \begin{tikzpicture}
  \node[inner sep=0pt] (map) at (0,0)
    {\includegraphics[width=\linewidth]{Tikz/Network.eps}};
    \node at (-1,-2.3)[text=black] {1. Wind/solar};
    \node at (3.1, -1.5)[text=black] {2. Wind/};
    \node at (3.3,-1.8)[text=black] {solar};
    \node at (1.5,-2)[text=black] {3. Conventional};
    \node at (2.2,-0.7)[text=black] {4. Hydro};
    \node at (-1.5,-0.4)[text=black] {5. Hydro};
    \node at (-2,2)[text=black] {6. Load};
    \node at (0.7,0.6)[text=black] {7. Load};
    \node at (-3,-2.2)[text=black] {8. Load};
    \node at (1,2.3)[text=black] {9. Load};
    \node at (-1.7,-1.3)[text=black] {10. Load};
  \end{tikzpicture}

